Linear Moment Models to Approximate Knudsen Layers

We propose a well-posed Maxwell-type boundary condition for the linear moment system in half-space. As a reduction of the Boltzmann equation, the moment equations are available to model Knudsen layers near a solid wall, where proper boundary conditions should be prescribed. Utilizing an orthogonal decomposition, we separate the part with a damping term from the system and then impose a new class of Maxwell-type boundary conditions on it. Due to the new boundary condition, we show that the half-space boundary value problem admits a unique solution with explicit expressions. Instantly, the well-posedness of the linear moment system is achieved. We apply the procedure to classical flow problems with the Shakhov collision term, such as the velocity slip and temperature jump problems. The model can capture Knudsen layers with very high accuracy using only a few moments.

==> pic/p01.tex <==
\pgfplotsset{width=0.5\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
    ylabel=$\eta$, 
    tick align=outside, 
    legend style={at={(0.8,0.2)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/K1_old.dat};
\addlegendentry{Grad}
\addplot[smooth,mark=square,red] table {pic/K1_new.dat};
\addlegendentry{new}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$\log_2 M$, 
    %ylabel=$\eta$, 
    tick align=outside, 
    legend style={at={(0.3,0.3)},anchor=north} 
    ]
\addplot[smooth,mark=*,red] table {pic/K2_e.dat};
\addlegendentry{even $M$}
\addplot[smooth,mark=square,blue] table {pic/K2_o.dat};
\addlegendentry{odd $M$: Grad}
\addplot[smooth,mark=halfcircle,purple] table {pic/K2_no.dat};
\addlegendentry{odd $M$: new}
% slope triangle
\addplot plot coordinates {(8,-10) (10,-12)}
coordinate [pos=0] (A)
coordinate [pos=1] (B)
;
\draw (A) -| (B)
node [pos=0.35,anchor=south]
{\pgfmathprintnumber{-1}};
\end{axis}
\end{tikzpicture}

\caption{\emph{Left}: Slip coefficients $\eta$ for the BGK model
when $M$ ranges from 5 to 52. \emph{Right}: Log-log error 
	diagram of the slip coefficients for the BGK model. 
	y axis: $a_k$ or $b_k$. ($\chi=1$).}


==> pic/p02.tex <==
\pgfplotsset{width=0.48\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
    ylabel=$\eta$, 
    tick align=outside, 
    legend style={at={(0.73,0.42)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/BGK_K_001.dat};
\addlegendentry{BGK}
\addplot[smooth,mark=square,red] table {pic/Sh_K_001.dat};
\addlegendentry{Shakhov}
\addplot[smooth,black,dashed,ultra thick]
coordinates{(0,1.01619) (150,1.01619) };
\addlegendentry{ref: BGK}
\addplot[smooth,black,dotted,ultra thick]
coordinates{(0,1.01837) (150,1.01837) };
\addlegendentry{ref: Shakhov}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$\mu y$, 
    ylabel=$u_d$, 
    tick align=outside, 
    legend style={at={(0.7,0.9)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/BGK_K_002.dat};
\addlegendentry{BGK}
\addplot[smooth,mark=square,red] table {pic/Sh_K_002.dat};
\addlegendentry{Shakhov}
\end{axis}
\end{tikzpicture}
\caption{ \emph{Left}: Slip coefficients of different even
   	$M$ for various models when $\chi=1$. \emph{Right}: 
	The normalized velocity profile when $\chi=1$ and
	$M=80$.
}


==> pic/p03.tex <==
\pgfplotsset{width=0.45\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$\chi$, 
    ylabel=$\eta\chi/(2-\chi)$, 
    tick align=outside, 
    legend style={at={(0.73,0.3)},anchor=north} 
    ]
\addplot[smooth,blue,thick] table {pic/BGK_ex1.dat};
\addlegendentry{BGK}
\addplot[smooth,dashed,red,thick] table {pic/Sh_ex1.dat};
\addlegendentry{Shakhov}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$\mu y$, 
    ylabel=$u_d$, 
    tick align=outside, 
    legend style={at={(0.73,0.9)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/Sh_K_031.dat};
\addlegendentry{$\chi=0.1$}
\addplot[smooth,mark=square,red] table {pic/Sh_K_032.dat};
\addlegendentry{$\chi=0.5$}
\addplot[smooth,mark=x,purple] table {pic/Sh_K_033.dat};
\addlegendentry{$\chi=1.0$}
\end{axis}
\end{tikzpicture}

\caption{\emph{Left}: $\eta\chi/(2-\chi)$.
	\emph{Right}: Velocity profile of the Shakhov model when $\chi$
		varies. ($M=80$).
}


==> pic/p04.tex <==
\centering
\begin{tikzpicture} 
\pgfplotsset{width=0.48\textwidth}
\begin{axis}[
    xlabel=$M$, 
    ylabel=$\zeta$, 
    tick align=outside, 
    legend style={at={(0.8,0.2)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/T1_old.dat};
\addlegendentry{Grad}
\addplot[smooth,mark=square,red] table {pic/T1_new.dat};
\addlegendentry{new}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\pgfplotsset{width=0.48\textwidth}
\begin{axis}[
    xlabel=$\lambda y$, 
    ylabel=$\theta_d$, 
    tick align=outside, 
    legend style={at={(0.7,0.9)},anchor=north} 
    ]
\addplot[only marks,mark=+,black] coordinates {
(0,0.449201) (0.1,0.348416) (0.2,0.297036) (0.3,0.260056)
(0.4,0.231136) (0.5,0.207516) (0.6,0.187706) (0.7,0.170756)
(0.8,0.156066) (0.9,0.143196) (1,0.131806) (2,0.064406)
(3,0.035206) (4,0.020426) (5,0.012306) (6,0.007626)
%(7,0.004826) (8,0.003106) (9,0.002016) (10,0.001316)
};
\addlegendentry{Ref}
\addplot[smooth,red] table {pic/041.dat};
\addlegendentry{$M=11$}
\addplot[smooth,blue,dashed,thick] table {pic/042.dat};
\addlegendentry{Grad: $M=10$}
\addplot[smooth,purple,dotted,thick] table {pic/043.dat};
\addlegendentry{New: $M=10$}
\end{axis}
\end{tikzpicture}

\caption{\emph{Left}:The temperature jump coefficient $\zeta$
	when $M$ ranges from 6 to 53.
   \emph{Right}: The temperature defect $\theta_d(y)$ for different
   boundary conditions. ($\chi=1$).
}



==> pic/p05.tex <==
\centering
\begin{tikzpicture} 
\pgfplotsset{width=0.48\textwidth}
\begin{axis}[
    xlabel=$M$, 
    ylabel=$\eta_t$, 
    tick align=outside, 
    legend style={at={(0.8,0.2)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/T5_B_old.dat};
\addlegendentry{Grad}
\addplot[smooth,mark=square,red] table {pic/T5_B_new.dat};
\addlegendentry{new}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\pgfplotsset{width=0.48\textwidth}
\begin{axis}[
    xlabel=$M$, 
    ylabel=$\eta_t$, 
    tick align=outside, 
    legend style={at={(0.8,0.2)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/T5_S_old.dat};
\addlegendentry{Grad}
\addplot[smooth,mark=square,red] table {pic/T5_S_new.dat};
\addlegendentry{new}
\end{axis}
\end{tikzpicture}

\caption{ The thermal slip coefficient when $M$ range from 5 to 53
	and $\chi=1.$ \emph{Left}: The BGK model.
   \emph{Right}: The Shakhov model with $\Pr=2/3.$
}



==> pic/p11.tex <==
\pgfplotsset{width=0.48\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
    ylabel=$(u_d-ref)/ref$, 
    tick align=outside, 
    legend style={at={(0.78,0.25)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/B_401.dat};
\addlegendentry{New}
\addplot[smooth,mark=square,red] table {pic/B_402.dat};
\addlegendentry{Grad}
\end{axis}
\end{tikzpicture}
\hskip 3pt %
\begin{tikzpicture} 
\begin{axis}[
    xlabel=$M$, 
    ylabel=$(u_d-ref)/ref$, 
    tick align=outside, 
    legend style={at={(0.78,0.94)},anchor=north} 
    ]
\addplot[smooth,mark=*,blue] table {pic/B_403.dat};
\addlegendentry{New}
\addplot[smooth,mark=square,red] table {pic/B_404.dat};
\addlegendentry{Grad}
\end{axis}
\end{tikzpicture}
\caption{ Relative errors of the velocity defect for the BGK model
	when $\chi=0.1$ and $M$ ranges from 5 to 52.
	\emph{Left}: At $\mu y=0.5.$
   	\emph{Right}: At $\mu y=1.0.$
}

